Attention Is All You Need For Mixture-of-Depths Routing

Advancements in deep learning are driven by training models with increasingly larger numbers of parameters, which in turn heightens the computational demands. To address this issue, Mixture-of-Depths (MoD) models have been proposed to dynamically assign computations only to the most relevant parts of the inputs, thereby enabling the deployment of large-parameter models with high efficiency during inference and training. These MoD models utilize a routing mechanism to determine which tokens should be processed by a layer, or skipped. However, conventional MoD models employ additional network layers specifically for the routing which are difficult to train, and add complexity and deployment overhead to the model. In this paper, we introduce a novel attention-based routing mechanism A-MoD that leverages the existing attention map of the preceding layer for routing decisions within the current layer. Compared to standard routing, A-MoD allows for more efficient training as it introduces no additional trainable parameters and can be easily adapted from pretrained transformer models. Furthermore, it can increase the performance of the MoD model. For instance, we observe up to 2% higher accuracy on ImageNet compared to standard routing and isoFLOP ViT baselines. Furthermore, A-MoD improves the MoD training convergence, leading to up to 2x faster transfer learning.

==> figs/overview.tex <==
\def\layerydist{3mm}
\def\tokensize{4mm}
\def\tokendist{1mm}
\tikzset{
    label/.style={
        inner sep=0pt,
        outer sep=0pt,
    },
    subfiglabel/.style={
        font=\footnotesize
    },
    container/.style={
        inner sep=0pt,
        outer sep=0pt,
    },
    layer/.style={
        draw,
        inner sep=0pt,
        outer sep=0pt,
        rounded corners=1mm,
        minimum height=5mm,
        minimum width=12mm,
    },
    mhsa/.style={
        layer,
    },
    mlp/.style={
        layer,
    },
    routercolor/.style={
        fill=blue!30,
    },
    router/.style={
        layer,
        routercolor,
    },
    token/.style={
        inner sep=0pt,
        outer sep=0pt,
        minimum height=\tokensize,
        minimum width=\tokensize,
    },
    routing/.style={
        draw,
        thick,
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum height=3mm,
        minimum width=3mm,
        append after command={
            \pgfextra{
                \draw (\tikzlastnode.center) to (\tikzlastnode.south);
                \draw (\tikzlastnode.center) to (\tikzlastnode.north west);
                \draw (\tikzlastnode.center) to (\tikzlastnode.north east);
            }
        }
    },
    mod_block/.style={
        draw,
        thick,
        black!30,
        rounded corners=2mm,
        inner sep=0.5*\layerydist,
        outer sep=0pt,
    },
    std_router_nn/.style={
        draw,
        trapezium,
        trapezium stretches,
        trapezium left angle=85,
        trapezium right angle=85,
        minimum height=6mm,
        minimum width=12mm,
        text width=5pt,
        inner sep=0pt,
        outer sep=0pt,
        routercolor,
    },
    attn_router_reduce/.style={
        draw,
        circle,
        inner sep=0.5mm,
        outer sep=0pt,
        routercolor,
    },
    routing_weights/.style={
        draw,
        inner sep=0pt,
        outer sep=0pt,
        rounded corners=1mm,
        minimum height=2mm,
        minimum width=10mm,
    },
    attn_map/.style={
        fill=white,
        draw,
        inner sep=0pt,
        outer sep=0pt,
        minimum height=3mm,
        minimum width=3mm,
    }
}
\newcommand{\tokenimg}[1]{
    \includegraphics[width=\tokensize]{figs/cat/#1.jpg}
}
\begin{tikzpicture}[font=\footnotesize]
    \begin{scope}  % MoD model
        \node (prev_mhsa)
            [mhsa]
            at (0,0)
            {MHSA};
        \draw [latex'-] (prev_mhsa.south) to ++(0,-3mm);
    
        \node (prev_attn_maps)
            [container,inner sep=0.5mm,right=7mm of prev_mhsa]
            {
                \begin{tikzpicture}
                    \node [attn_map] at (2mm,2mm) {};
                    \node [attn_map] at (1mm,1mm) {};
                    \node [attn_map] at (0mm,0mm) {};
                \end{tikzpicture}
            };
        \draw [-latex'] (prev_mhsa) to (prev_attn_maps);
        \node
            [label,above=0mm of prev_attn_maps]
            {Attn. Maps};
        
        \node (prev_mlp)
            [mlp,above=\layerydist of prev_mhsa]
            {MLP};
        \draw [-latex'] (prev_mhsa) to (prev_mlp);

        \node (tokens_unrouted)
            [container,inner sep=0.5mm,above=\layerydist of prev_mlp] {
            \begin{tikzpicture}
                \node (t1)
                    [token]
                    {\tokenimg{00}};
                \node (t2)
                    [token,right=\tokendist of t1]
                    {\tokenimg{01}};
                \node (t3)
                    [token,right=\tokendist of t2]
                    {\tokenimg{10}};
                \node (t4)
                    [token,right=\tokendist of t3]
                    {\tokenimg{11}};
                \node (t5)
                    [token,right=\tokendist of t4]
                    {\tokenimg{20}};
                \node (t6)
                    [token,right=\tokendist of t5]
                    {\tokenimg{21}};
                \node (t7)
                    [token,right=\tokendist of t6]
                    {\tokenimg{30}};
                \node (t8)
                    [token,right=\tokendist of t7]
                    {\tokenimg{31}};
            \end{tikzpicture}
        };
        \draw [-latex'] (prev_mlp) to (tokens_unrouted);
        \node
            [label,align=right,left=1mm of tokens_unrouted]
            {Tokens};
    
        \node (router)
            [router,above right=\layerydist and 18mm of tokens_unrouted.north]
            {Router};
        \draw
            [-latex',densely dashed]
            (tokens_unrouted.east) -| ([xshift=-1mm]router.south);
        \draw
            [-latex',densely dashed]
            (prev_attn_maps.east) -| ([xshift=+1mm]router.south);
    
        \node (routing)
            [routing]
            at (tokens_unrouted |- router)
            {};
        \draw [-latex'] (tokens_unrouted) to (routing);
        \draw [-latex'] (router) to (routing);
        % \node
        %     [label,align=right,left=1mm of routing]
        %     {Token Routing};
        \coordinate (routing_north) at (routing |- router.north);
    
        \node (tokens_skipped)
            [container,inner sep=0.5mm,above left=\layerydist and 1.5cm of routing_north,anchor=south] {
            \begin{tikzpicture}
                \node (t1)
                    [token]
                    {\tokenimg{00}};
                \node (t2)
                    [token,right=\tokendist of t1]
                    {\tokenimg{01}};
                \node (t3)
                    [token,right=\tokendist of t2]
                    {\tokenimg{20}};
                \node (t4)
                    [token,right=\tokendist of t3]
                    {\tokenimg{30}};
                \node (t5)
                    [token,right=\tokendist of t4]
                    {\tokenimg{31}};
            \end{tikzpicture}
        };
        \draw [-latex'] (routing.north west) to ++(135:3mm) -| (tokens_skipped.south);
    
        \node (tokens_routed)
            [container,inner sep=0.5mm,above right=\layerydist and 1.5cm of routing_north,anchor=south] {
            \begin{tikzpicture}
                \node (t1)
                    [token]
                    {\tokenimg{10}};
                \node (t2)
                    [token,right=\tokendist of t1]
                    {\tokenimg{11}};
                \node (t3)
                    [token,right=\tokendist of t2]
                    {\tokenimg{21}};
            \end{tikzpicture}
        };
        \draw [-latex'] (routing.north east) to ++(45:3mm) -| (tokens_routed.south);
    
        \node (curr_mhsa)
            [mhsa,above=\layerydist of tokens_routed]
            {MHSA};
        \draw [-latex'] (tokens_routed) to (curr_mhsa);
    
        \node (curr_mlp)
            [mlp,above=\layerydist of curr_mhsa]
            {MLP};
        \draw [-latex'] (curr_mhsa) to (curr_mlp);
    
        \coordinate (curr_layer_concat) at ([yshift=\layerydist]routing |- curr_mlp.north);
    
        \draw [-] (curr_mlp) |- (curr_layer_concat);
        \draw [-] (tokens_skipped) |- (curr_layer_concat);
        \draw [-latex'] (curr_layer_concat) to ++(0,3mm);
    
        \coordinate (mod_left) at (tokens_skipped.west);
        \coordinate (mod_right) at (router.east);
    
        \begin{pgfonlayer}{background}
            \node (prev_layer)
                [mod_block,fit=(mod_left |- prev_mlp.north)(mod_right |- prev_mhsa.south)]
                {};
            \node
                [label,align=right,left=1mm of prev_layer]
                {Previous\\Block};
        
            \node (curr_layer)
                [mod_block,fit=(mod_left |- curr_layer_concat)(mod_right |- router.south)]
                {};
            \node
                [label,align=right,left=1mm of curr_layer]
                {MoD Block};
        \end{pgfonlayer}
    \end{scope}

    \begin{scope}
        \node (tokens_std_routing)
            [container,inner sep=0.5mm]
            at (5.5cm,3.8cm) {
            \begin{tikzpicture}
                \node (t1)
                    [token]
                    {\tokenimg{00}};
                \node (t2)
                    [token,right=\tokendist of t1]
                    {\tokenimg{01}};
                \node (ellipse)
                    [right=\tokendist of t2]
                    {\ldots};
                \node (t8)
                    [token,right=\tokendist of ellipse]
                    {\tokenimg{31}};
            \end{tikzpicture}
        };
        \node
            [label,align=right,right=1mm of tokens_std_routing]
            {Tokens};

        \node (std_router)
            [std_router_nn,above=\layerydist of tokens_std_routing]
            {\strut};
        \node
            [label,align=left,right=2mm of std_router]
            {Additional\\Trainable Layer(s)};
        \draw [-latex'] (tokens_std_routing) to (std_router);

        \node (std_routing_weights)
            [routing_weights,above=\layerydist of std_router]
            {};
        \draw [-latex'] (std_router) to (std_routing_weights);
        \node
            [label,align=left,right=2mm of std_routing_weights]
            {Routing Scores};
    \end{scope}

    \begin{scope}
        \node (routing_attn_maps)
            [container,inner sep=0.5mm]
            at ([yshift=-1mm]std_router |- prev_mhsa)
            {
                \begin{tikzpicture}
                    \node [attn_map] at (2mm,2mm) {};
                    \node [attn_map] at (1mm,1mm) {};
                    \node [attn_map] at (0mm,0mm) {};
                \end{tikzpicture}
            };

        \node (attn_router_reduce)
            [attn_router_reduce,above=\layerydist of routing_attn_maps]
            {$\sum$};
        \draw [-latex'] (routing_attn_maps) to (attn_router_reduce);

        \node (attn_routing_weights)
            [routing_weights,above=\layerydist of attn_router_reduce]
            {};
        \draw [-latex'] (attn_router_reduce) to (attn_routing_weights);

        \node
            [label,anchor=west]
            at ([xshift=1mm]attn_routing_weights.east |- routing_attn_maps)
            {Prev. Attention Maps};
        \node
            [label,anchor=west]
            at ([xshift=1mm]attn_routing_weights.east |- attn_router_reduce)
            {Reduce Avg.};
        \node
            [label,anchor=west]
            at ([xshift=1mm]attn_routing_weights.east)
            {Routing Scores};
    \end{scope}

    \coordinate (router_choices_left) at ([xshift=-10mm]std_router);

    \draw [-latex',out=0,in=180,densely dotted]
        (router) to (router_choices_left |- std_router);
    \draw [-latex',out=0,in=180,densely dotted]
        (router) to (router_choices_left |- attn_router_reduce);
    \node
        [label,right=5mm of router]
        {or};

    \node [subfiglabel,below=1mm of prev_layer] {(a) MoD Model};
    \node [subfiglabel,align=center,below right=1mm and 1cm of tokens_std_routing.south,anchor=north] {(b) Standard Routing\\(as in \citet{raposo2024mixture})};
    \node [subfiglabel,below right=1mm and 1cm of routing_attn_maps.south,anchor=north] {(c) \emph{A-MoD} (ours)};
\end{tikzpicture}
